AdamMC: A Model Checker for Petri Nets with Transits against Flow-LTL (Full Version)

The correctness of networks is often described in terms of the individual data flow of components instead of their global behavior. In software-defined networks, it is far more convenient to specify the correct behavior of packets than the global behavior of the entire network. Petri nets with transits extend Petri nets and Flow-LTL extends LTL such that the data flows of tokens can be tracked. We present the tool AdamMC as the first model checker for Petri nets with transits against Flow-LTL. We describe how AdamMC can automatically encode concurrent updates of software-defined networks as Petri nets with transits and how common network specifications can be expressed in Flow-LTL. Underlying AdamMC is a reduction to a circuit model checking problem. We introduce a new reduction method that results in tremendous performance improvements compared to a previous prototype. Thereby, AdamMC can handle software-defined networks with up to 82 switches.

==> overviewMCPar.tex <==
\begin{tikzpicture}[		
		->,
		thick,
		>=stealth',
		node distance=25mm and 20mm,
		lbl/.style={
		   align=center
		},
		elem/.style={
			rectangle,
			rounded corners,
			draw=black, 
			very thick,
		    text centered,
			minimum height=10mm,
		}
 ]
	\tikzstyle{myarrows}=[line width=1mm,-triangle 45,postaction={line width=2mm, shorten >=2mm, -}]
	\node[elem, bottom color=cdc_Blue!50, top color=white,minimum height=10mm,,minimum width=15mm, align=center, yshift=0mm] (o) {\(\pNetMCO\)};
	\node[elem, right=of o, fill opacity=0.95,pattern=checkerboard, pattern color=cdc_Green!50!black, bottom color=cdc_Green!50, top color=white,minimum height=10mm,minimum width=15mm, align=center, yshift=0mm] (sub1) {\(\pNetMCSub{1}\)};
	\node[elem, right=of sub1, fill opacity=0.95,pattern=checkerboard, pattern color=cdc_Green!50!black, bottom color=cdc_Green!50, top color=white,minimum height=10mm,minimum width=15mm, align=center, xshift=40mm] (subn) {\(\pNetMCSub{n}\)};
\node[rectangle, fill=white,minimum height=10mm,minimum width=6mm, align=center, xshift=0mm] at ($(sub1)!.5!(subn)$) (dots) {\huge\(\mathbf{\dots}\)};

	\draw[-] (subn.south) -- ++(0,-4mm) -- ([yshift=-4mm]o.south) -- (o.south);
	\draw[-] ([xshift=-2.5mm]subn.south) -- ++(0,-3mm) -- ([yshift=-3mm, xshift=2.5mm]o.south) -- ([xshift=2.5mm]o.south);
	\draw[-] ([xshift=-5mm]subn.south) -- ++(0,-2mm) -- ([yshift=-2mm, xshift=5mm]o.south) -- ([xshift=5mm]o.south);
	\draw[-] ([xshift=2.5mm]subn.south) -- ++(0,-5mm) -- ([yshift=-5mm, xshift=-2.5mm]o.south) -- ([xshift=-2.5mm]o.south);
	\draw[-] ([xshift=5mm]subn.south) -- ++(0,-6mm) -- ([yshift=-6mm, xshift=-5mm]o.south) -- ([xshift=-5mm]o.south);

	\draw[-] (sub1.south) -- ++(0,-4mm);
	\draw[-] ([xshift=-2.5mm]sub1.south) -- ++(0,-3mm);
	\draw[-] ([xshift=-5mm]sub1.south) -- ++(0,-2mm) ;
	\draw[-] ([xshift=2.5mm]sub1.south) -- ++(0,-5mm) ;
	\draw[-] ([xshift=5mm]sub1.south) -- ++(0,-6mm) ;


	\node[rectangle, fill=white,minimum height=2mm,minimum width=2mm, align=center, yshift=-9.5mm, xshift=0mm] at ($(sub1)!.5!(subn)$) (trO-3) {\small\(|\tr|\cdot(|\tr_\mathit{fl}|+1)^n\)};

\end{tikzpicture}


==> overviewMCSeq.tex <==
\begin{tikzpicture}[		
		->,
		thick,
		>=stealth',
		node distance=25mm and 20mm,
		lbl/.style={
		   align=center
		},
		elem/.style={
			rectangle,
			rounded corners,
			draw=black, 
			very thick,
		    text centered,
			minimum height=5mm,
		}
 ]
	\tikzstyle{myarrows}=[line width=1mm,-triangle 45,postaction={line width=2mm, shorten >=2mm, -}]
	\node[elem, bottom color=cdc_Blue!50, top color=white,minimum height=10mm,,minimum width=15mm, align=center, yshift=0mm] (o) {\(\pNetMCO\)};
	\node[elem, right=of o, fill opacity=0.95,pattern=checkerboard, pattern color=cdc_Green!50!black, bottom color=cdc_Green!50, top color=white,minimum height=10mm,minimum width=15mm, align=center, yshift=0mm] (sub1) {\(\pNetMCSub{1}\)};
	\node[elem, right=of sub1, fill opacity=0.95,pattern=checkerboard, pattern color=cdc_Green!50!black, bottom color=cdc_Green!50, top color=white,minimum height=10mm,minimum width=15mm, align=center, xshift=40mm] (subn) {\(\pNetMCSub{n}\)};

\node[rectangle, fill=white,minimum height=10mm,minimum width=6mm, align=center, xshift=0mm] at ($(sub1)!.5!(subn)$) (dots) {\huge\(\dots\)};

	\path (o) edge (sub1);
	\path ([yshift=2mm]o.east) edge ([yshift=2mm]sub1.west);
	\path ([yshift=4mm]o.east) edge ([yshift=4mm]sub1.west);
	\path ([yshift=-2mm]o.east) edge ([yshift=-2mm]sub1.west);
	\path ([yshift=-4mm]o.east) edge ([yshift=-4mm]sub1.west);

	\path (sub1) edge (dots);
	\path ([yshift=2mm]sub1.east) edge ([yshift=2mm]dots.west);
	\path ([yshift=4mm]sub1.east) edge ([yshift=4mm]dots.west);
	\path ([yshift=-2mm]sub1.east) edge ([yshift=-2mm]dots.west);
	\path ([yshift=-4mm]sub1.east) edge ([yshift=-4mm]dots.west);

	\path (dots) edge (subn);
	\path ([yshift=2mm]dots.east) edge ([yshift=2mm]subn.west);
	\path ([yshift=4mm]dots.east) edge ([yshift=4mm]subn.west);
	\path ([yshift=-2mm]dots.east) edge ([yshift=-2mm]subn.west);
	\path ([yshift=-4mm]dots.east) edge ([yshift=-4mm]subn.west);

	\node[rectangle, fill=white,minimum height=6mm,minimum width=6mm, align=center, xshift=-1mm] at ($(o)!.5!(sub1)$) (trO-1) {\(|\tr|\)};
	\node[rectangle, fill=white,minimum height=6mm,minimum width=6mm, align=center, xshift=0mm] at ($(sub1)!.5!(dots)$) (trO-2) {\(|\tr|+|\tr_\mathit{fl}|\)};
	\node[rectangle, fill=white,minimum height=6mm,minimum width=6mm, align=center, xshift=-2mm] at ($(dots)!.5!(subn)$) (trO-3) {\(|\tr|+|\tr_\mathit{fl}|\)};
	
	\draw[->] (subn.north) -- ++(0,4mm) -- ([yshift=4mm]o.north) -- (o.north);
	\draw[->] ([xshift=-2.5mm]subn.north) -- ++(0,3mm) -- ([yshift=3mm, xshift=2.5mm]o.north) -- ([xshift=2.5mm]o.north);
	\draw[->] ([xshift=-5mm]subn.north) -- ++(0,2mm) -- ([yshift=2mm, xshift=5mm]o.north) -- ([xshift=5mm]o.north);
	\draw[->] ([xshift=2.5mm]subn.north) -- ++(0,5mm) -- ([yshift=5mm, xshift=-2.5mm]o.north) -- ([xshift=-2.5mm]o.north);
	\draw[->] ([xshift=5mm]subn.north) -- ++(0,6mm) -- ([yshift=6mm, xshift=-5mm]o.north) -- ([xshift=-5mm]o.north);


	\node[rectangle, fill=white,minimum height=2mm,minimum width=2mm, align=center, yshift=9.5mm, xshift=0mm] at ($(o)!.5!(subn)$) (trO-3) {\small\(|\tr|+|\tr_\mathit{fl}|\)};

\end{tikzpicture}


==> workflow.tex <==
\begin{tikzpicture}[		
		->,
		very thick,
		>=stealth',
		node distance=5mm and 12mm,
		lbl/.style={
		   align=center
		},
		elem/.style={
			rectangle,
			rounded corners,
			draw=black, 
			very thick,
		    text centered,
			minimum height=10mm,
		}
 ]
	\tikzstyle{myarrows}=[line width=1mm,-triangle 45,postaction={line width=2mm, shorten >=2mm, -}]
	\node[elem, bottom color=cdc_Blue!50, top color=white,minimum height=15mm, minimum width=15mm, align=center, yshift=0mm] (props) {Common\\Network\\Properties};
	\node[elem, below=of props,bottom color=cdc_Blue!50, top color=white,minimum height=15mm, align=center, yshift=0mm] (sdn) {Topology\\Init. Conf.\\Update};
	\node[elem, right=of sdn, bottom color=cdc_Blue!50, top color=white,minimum height=15mm, align=center, yshift=0mm] (pnwt) {Petri Net\\with\\Transits};
	\node[elem,above=of pnwt, yshift=0mm, bottom color=cdc_Blue!50, minimum height=15mm, top color=white, align=center] (formula) {Flow-LTL\\Formula};
	\node[xshift=-1mm] at ($(props)!.5!(formula)$) {\large\(\mathbf{\vee}\)};
	\node[elem,right=of formula, bottom color=cdc_Blue!50, top color=white,minimum height=15mm, align=center, xshift=5mm] (f2) {LTL\\Formula};
	\node[elem,below=of f2, bottom color=cdc_Blue!50, align=center, top color=white,minimum height=15mm, yshift=0mm]  (pnmc) {Safe\\Petri Net};
	\node[elem,right=of pnmc, bottom color=cdc_Blue!50, top color=white,minimum height=15mm, align=center] (sysC) {Circuit\\(System)};
	\node[elem,right=of sysC, bottom color=cdc_Blue!50, top color=white,minimum height=15mm, xshift=60, yshift=3mm] (circuit) at ($(f2)!.5!(sysC)$) {Circuit};
    \node[label=below:{}, right=of circuit,xshift=-5mm,yshift=15mm] (yes) {\huge\color{cdc_Green!90!black}\cmark};
    \node[label={[yshift=2mm]below:{\scriptsize(CEX)}}, right=of circuit,xshift=-5mm,yshift=-15mm,align=center] (cex) {{\huge\color{ Red!70!black}\xmark}};

	\path (sdn) edge[very thick]  (pnwt);
	\path (pnwt) edge[very thick]  (pnmc);
	
    \draw[-, very thick] ([yshift=-4mm]formula.east) -- ++(8.5mm,0) -- ++(0,-16.5mm);
    \draw[-, very thick] (props.south) -- ++(0mm,-3mm) -- ++(28.5mm,0) edge[very thick]  (formula.south);
    
    \path (pnmc) edge [very thick]  (sysC);
    \path (formula) edge[very thick] (f2);
    
	\draw[-, very thick] (f2.east) -- ++(20.5mm, 0) -- (sysC.north);
    \path ([xshift=20.5mm]f2.east|-circuit.west)  edge[very thick]  node[above,yshift=-.5mm,xshift=-0.5mm] {\scriptsize{}MCHyper} (circuit.west);
    \draw[-, very thick] (circuit.east) -- node[above, yshift=-.5mm] {\scriptsize{}ABC} ($(cex)!.5!(yes)$);
    \path[cdc_Green!90!black, very thick,->] ($(cex.north)!.5!(yes.south)$) edge[very thick] ([xshift=-0.3mm]yes.south);
	\path[Red!70!black] ($(cex.north)!.5!(yes.south)$) edge[very thick] ([xshift=0.4mm]cex.north);

\node[xshift=5mm, yshift=3mm] at (props.north west) {\color{DarkBlue} Input I};
\node[xshift=5mm, yshift=2mm] at (formula.north west) {\color{DarkBlue} Input II};
\node[xshift=4mm, yshift=2mm] at (f2.north west) {\color{DarkBlue} Input III};

\begin{pgfonlayer}{background}
\draw [-, rectangle,rounded corners,DarkBlue,fill=cdc_BlueL!15]
 ([xshift=-1.9mm,yshift=6mm]props.north west) 
-- ([xshift=4mm,yshift=6mm]formula.north east)
-- ([xshift=4mm,yshift=-4mm]formula.south east)
-- ([xshift=1mm,yshift=1mm]sdn.north east)
-- ([xshift=1mm,yshift=-1mm]sdn.south east)
-- ([xshift=-1mm,yshift=-1mm]sdn.south west)
-- cycle;
\draw [-, rectangle,rounded corners,DarkBlue,fill=cdc_BlueL!15, fill opacity=0.8]
 ([xshift=-2mm,yshift=4mm]formula.north west) 
-- ([xshift=1.6mm,yshift=4mm]formula.north east)
-- ([xshift=2mm,yshift=-1mm]pnwt.south east)
-- ([xshift=-2.4mm,yshift=-1mm]pnwt.south west)
-- cycle;
\draw [-, rectangle,rounded corners,DarkBlue,fill=cdc_BlueL!15]
 ([xshift=-3.6mm,yshift=4mm]f2.north west) 
-- ([xshift=2.78mm,yshift=4mm]f2.north east)
-- ([xshift=2mm,yshift=-1mm]pnmc.south east)
-- ([xshift=-2.8mm,yshift=-1mm]pnmc.south west)
-- cycle;
\end{pgfonlayer}
\end{tikzpicture}

